ABSENTIA: Detecting Broken Access Control Vulnerabilities in Web Applications

Broken access control, the failure of authorization, is one of the most prevalent web security risks. Unlike injection, a flow of untrusted input into a dangerous operation, authorization is a relation: who may act on what, not how data moves. Each application decides that relation for itself, so no rule written in advance carries to the next. An LLM agent can infer it from the code, but with no systematic way to cover the application and prioritize what to inspect, its search stays undirected and access-control flaws go undetected. We present ABSENTIA, a security scaffolding that turns general LLM agents into systematic vulnerability detectors for the backend of web applications, run as an audit by the developers and security engineers who maintain the code. Under its direction, the agents build a graph that maps the application's routes to the code behind them. ABSENTIA then works route by route, applying invariant falsification: it infers the properties the code is meant to satisfy, and where one is not enforced, reports the route for maintainer review. We also release BAC-Bench, a benchmark of 30 broken access control advisories across 25 repositories, 3 languages, and 9 frameworks, each published in 2025 or later, verified by a human auditor, and paired with its fixing commit, so credit requires flagging the vulnerable version and not the fixed one. ABSENTIA recalls 19 of them, 17 under paired credit, and an LLM verifier confirms 51% of its findings. CodeQL and Semgrep recall none, and an unstructured agent on the same model recalls 3. In the OWASP Benchmark injection categories, ABSENTIA leads the dedicated analyzers in Python and trails only CodeQL and IRIS in Java.

==> figures/contrast.tex <==
% Two equally sized comparison panels; sizes are in millimetres.
% Original source line numbers are retained; SQL continuation lines are unnumbered.
% Grey hooked arrows indicate display wrapping, not a newline in the Python code.
\begingroup
\tikzset{
  contrast/.style={x=1mm,y=-1mm},
  code/.style={anchor=base west,inner sep=0pt,
    font=\fontsize{7.8}{9}\selectfont\ttfamily,text=black!80},
  line/.style={anchor=base east,inner sep=0pt,
    font=\fontsize{7}{9}\selectfont,text=black!45},
  labeltext/.style={anchor=base west,inner sep=0pt,
    font=\fontsize{8}{10}\selectfont,text=nodeink},
  boxtext/.style={code,draw=nodeink!60,densely dotted,rounded corners=.4mm,
    inner xsep=.4mm,inner ysep=.65mm},
  annotation/.style={inner sep=0pt,
    font=\fontsize{7.5}{9}\selectfont\itshape,text=nodeink},
  pointer/.style={-{Stealth[length=.9mm,width=.65mm]},
    draw=nodeink!70,line width=.3pt},
}
\newcommand{\comparisonframe}[2]{%
  \fill[black!2,rounded corners=1mm] (0,0) rectangle (79.2,66);
  \fill[nodeink!8,rounded corners=1mm] (0,0) rectangle (79.2,10);
  \fill[nodeink!8] (0,8) rectangle (79.2,10);
  \draw[black!20,rounded corners=1mm] (0,0) rectangle (79.2,66);
  \node[anchor=west,text width=74.2mm,align=left,inner sep=0pt,
    font=\fontsize{8.8}{10.2}\selectfont\bfseries,text=nodeink]
    at (2.5,5) {#1};
  \node[labeltext,font=\fontsize{7.8}{9}\selectfont\ttfamily,text=black!60]
    at (7.6,13) {invoices.py};
  \node[anchor=base east,font=\fontsize{8}{10}\selectfont,text=nodeink]
    at (76.7,13) {#2};
  \draw[black!15] (5.6,15) -- (5.6,51);
  \draw[black!20,dashed] (2.5,56) -- (76.7,56);
}
\newcommand{\codeline}[3]{%
  \node[line] at (4.3,#2) {#1};
  \node[code] at (7.6,#2) {#3};
}
\newcommand{\diffline}[4]{%
  \node[line] at (4.3,#2) {#1};
  \node[code,text=#3] at (6.1,#2) {#4};
}
\begin{tikzpicture}[contrast]
  \comparisonframe{(a) Injection: unsafe source-to-sink flow}{CWE-89}
  \fill[delink!10] (5.8,31.7) rectangle (79,39.7);
  \fill[addink!11] (5.8,39.7) rectangle (79,47.7);
  \codeline{1}{18}{@app.get("/api/invoices/search")}
  \codeline{2}{22}{@login\_required}
  \codeline{3}{26}{def search\_invoices():}
  \node[line] at (4.3,30) {4};
  \node[code] (source-prefix) at (10.35,30) {q =};
  \node[boxtext] (source) at ([xshift=1mm]source-prefix.base east)
    {request.args["q"]};
  \node[annotation,anchor=west] (source-label)
    at ([xshift=4mm]source.east) {source};
  \draw[pointer] ([xshift=-.5mm]source-label.west)
    -- ([xshift=.3mm]source.east);
  \diffline{5}{34}{delink}{-}
  \node[code] (unsafe-prefix) at (10.35,34) {return};
  \node[anchor=base west,inner sep=0pt,font=\fontsize{7.8}{9}\selectfont,
    text=black!45] at ([xshift=2mm]unsafe-prefix.base east) {$\hookleftarrow$};
  \node[code] at (10.35,38) {db.execute(f"SELECT ... WHERE memo LIKE '\%\{q\}\%'")};
  \diffline{6}{42}{addink}{+}
  \node[code] (safe-prefix) at (10.35,42) {return};
  \node[anchor=base west,inner sep=0pt,font=\fontsize{7.8}{9}\selectfont,
    text=black!45] at ([xshift=2mm]safe-prefix.base east) {$\hookleftarrow$};
  \node[boxtext] (sink) at (10.35,46) {db.execute};
  \node[code] (sql-prefix) at ([xshift=.2mm]sink.base east)
    {("SELECT ... WHERE memo LIKE };
  \node[annotation,anchor=north] (sink-label)
    at ([yshift=-4mm]sink.south) {execution sink};
  \draw[pointer] ([yshift=.5mm]sink-label.north)
    -- ([yshift=-.3mm]sink.south);
  \node[boxtext] (parameter) at ([xshift=.7mm]sql-prefix.base east) {?};
  \node[code] at ([xshift=.2mm]parameter.base east) {", [q])};
  \node[annotation,anchor=north] (parameter-label)
    at ([yshift=-4mm]parameter.south) {parameterized};
  \draw[pointer] ([yshift=.5mm]parameter-label.north)
    -- ([yshift=-.3mm]parameter.south);
  \node[anchor=north west,inner sep=0pt,text width=73mm,
    font=\fontsize{8}{10}\selectfont\itshape,text=black!70] at (3,58)
    {Unsafe flow present: input reaches the query in a form that alters it.};
\end{tikzpicture}\hfill%
\begin{tikzpicture}[contrast]
  \comparisonframe{(b) Broken access control: authorization incorrectly enforced}{CWE-639}
  \fill[delink!10] (5.8,27.7) rectangle (79,35.7);
  \fill[addink!11] (5.8,35.7) rectangle (79,47.7);
  \codeline{1}{18}{@app.get("/api/invoices/<int:invoice\_id>")}
  \codeline{2}{22}{@login\_required}
  \codeline{3}{26}{def get\_invoice(invoice\_id):}
  \diffline{4}{30}{delink}{-}
  \node[code] at (10.35,30) {return Invoice.query.filter(};
  \diffline{5}{34}{delink}{-}
  \node[code] at (13.1,34) {Invoice.id == invoice\_id).first()};
  \diffline{6}{38}{addink}{+}
  \node[code] at (10.35,38) {return Invoice.query.filter(};
  \diffline{7}{42}{addink}{+}
  \node[code] (resourceprefix) at (13.1,42) {Invoice.id == };
  \node[boxtext] (resource) at ([xshift=.4mm]resourceprefix.base east) {invoice\_id};
  \node[code] at ([xshift=.4mm]resource.base east) {,};
  \node[annotation,anchor=west,font=\fontsize{7}{9}\selectfont\itshape]
    (resource-label) at ([xshift=5mm]resource.east)
    {requested resource};
  % Align horizontally with the identifier box, above the baseline comma.
  \draw[pointer] ([xshift=-.5mm]resource-label.west)
    -- ([xshift=.3mm]resource.east);
  \diffline{8}{46}{addink}{+}
  \node[boxtext] (ownership) at (13.1,46) {Invoice.account\_id == current\_user.id};
  \node[code] at ([xshift=.4mm]ownership.base east) {).first()};
  \node[annotation,anchor=north] (ownership-label)
    at ([yshift=-4mm]ownership.south) {ownership check};
  \draw[pointer] ([yshift=.5mm]ownership-label.north)
    -- ([yshift=-.3mm]ownership.south);
  \node[anchor=north west,inner sep=0pt,text width=73mm,
    font=\fontsize{8}{10}\selectfont\itshape,text=black!70] at (3,58)
    {Required check absent: ownership of the invoice is never established.};
\end{tikzpicture}
\endgroup


==> figures/route-record.tex <==
% The original record, reflowed horizontally. Each edge, node type and
% associated source line share a baseline. All displayed strings are retained.
\begingroup
\begin{tikzpicture}[
    x=1mm,y=-1mm,
    gut/.style={anchor=base east,inner sep=0pt,
      font=\fontsize{9}{11}\selectfont\rmfamily,text=black!45},
    badge/.style={anchor=base west,inner sep=0pt,
      font=\fontsize{9.4}{11}\selectfont\rmfamily\scshape,text=nodeink},
    elab/.style={anchor=base west,inner sep=0pt,
      font=\fontsize{9}{11}\selectfont\ttfamily\frenchspacing,text=black!55},
    src/.style={anchor=base west,inner sep=0pt,
      font=\fontsize{10}{12}\selectfont\ttfamily\frenchspacing,text=black!75},
    fhd/.style={anchor=base west,
      font=\fontsize{9}{11}\selectfont\ttfamily\frenchspacing,text=black!60,
      fill=black!8,rounded corners=.55mm,inner xsep=1.1mm,inner ysep=.65mm},
    hdr/.style={anchor=base west,inner sep=0pt,
      font=\fontsize{9.5}{11}\selectfont\rmfamily\bfseries,text=black!80},
    rule/.style={draw=black!22,line width=.3pt},
    tree/.style={draw=black!45,line width=.4pt,rounded corners=.6mm}
  ]
  \def\xgut{6.5}
  \def\xbar{8}
  \def\xbadge{41}
  \def\xsource{67}
  \def\xend{152}
  \newcommand{\recordrow}[6]{%
    \node[gut] at (\xgut,#2) {#1};
    \node[elab] at (#3,#2) {#4};
    \node[badge] at (\xbadge,#2) {#5};
    \node[src] at (\xsource,#2) {#6};
  }

  \node[hdr] at (3,4.7) {Example of one route's graph record};
  \draw[rule] (2,7) -- (\xend-2,7);

  \node[fhd] at (10.9,12) {blueprint.py};
  \node[gut] at (\xgut,18) {84};
  \node[badge] at (12,18) {route};
  \node[src] at (\xsource,18) {GET /api/tickets/<int:ticket\_id>};

  \node[fhd] at (17.4,26) {tickets.py};
  \recordrow{34}{32}{18.5}{handled\_by}{function}{def get\_ticket(ticket\_id):}
  \recordrow{35}{38}{23.3}{assigns}{user\_input}{ticket\_id = request.view\_args["ticket\_id"]}
  \recordrow{37}{44}{23.3}{calls}{auth\_check}{actor = require\_session()}
  \recordrow{50}{50}{23.3}{calls}{db\_query}{ticket = Ticket.query.get(ticket\_id)}

  % Route -> handler; handler -> the three attached nodes.
  \draw[tree] (13.3,19.2) -- (13.3,30.8) -- (17.7,30.8);
  \draw[tree] (19.8,33.2) -- (19.8,48.8) -- (22.5,48.8);
  \foreach \row in {38,44}
    \draw[tree] (19.8,\row-1.2) -- (22.5,\row-1.2);

  \draw[rule] (\xbar,8.3) -- (\xbar,21);
  \draw[rule] (\xbar,28.5) -- (\xbar,53);
  \draw[rule] (2,53) -- (\xend-2,53);

  \begin{pgfonlayer}{background}
    \fill[black!3,rounded corners=1.2mm] (0,0) rectangle (\xend,55);
    \fill[black!7,rounded corners=1.2mm] (0,0) rectangle (\xend,7);
    \fill[black!7] (0,5) rectangle (\xend,7);
    \draw[black!12,line width=.3pt,rounded corners=1.2mm]
      (0,0) rectangle (\xend,55);
  \end{pgfonlayer}
\end{tikzpicture}
\endgroup

